Modified golden ratio algorithms for solving equilibrium problems

In this paper an explicit algorithm is proposed for solving an equilibrium problem whose associated bifunction is pseudomonotone and satisfies a Lipschitz-type condition. Contrary to many algorithms, our algorithm is done without using explicitly the Lipschitz constants of bifunction although its convergence is obtained under such that condition. The introduced method is a form of proximal-like method whose steplengths are explicitly generated at each iteration without using any linesearch procedure. First we prove the convergence of the algorithm, and after we establish its $R$-linear rate of convergence under the assumption of strong pseudomonotonicity of the bifunction. Afterwards several numerical results are displayed to illustrate and to compare the behavior of the new algorithm with other ones.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

